minimal-lagrangians: Generating and studying dark matter model Lagrangians with just the particle content

minimal-lagrangians is a Python program which allows one to specify the field content of an extension of the Standard Model of particle physics and, using this information, to generate the most general renormalizable Lagrangian that describes such a model. As the program was originally created for the study of minimal dark matter models with radiative neutrino masses, it can handle additional scalar or Weyl fermion fields which are $\mathrm{SU}(3)_{\mathrm{C}}$ singlets, $\mathrm{SU}(2)_{\mathrm{L}}$ singlets, doublets or triplets, and can have arbitrary $\mathrm{U}(1)_{\mathrm{Y}}$ hypercharge. It is also possible to enforce an arbitrary number of global $\mathrm{U}(1)$ symmetries (with $\mathbb{Z}_2$ as a special case) so that the new fields can additionally carry such global charges. In addition to human-readable and $\mathrm{\LaTeX}$ output, the program can generate SARAH model files containing the computed Lagrangian, as well as information about the fields after electroweak symmetry breaking (EWSB), such as vacuum expectation values (VEVs) and mixing matrices. This capability allows further detailed investigation of the model in question, with minimal-lagrangians as the first component in a tool chain for rapid phenomenological studies of "minimal" dark matter models requiring little effort and no unnecessary input from the user.

==> res/flowchart.tex <==
\providecommand*{\minlag}{\texttt{minimal-lagrangians}}
\tikzstyle{program}=[rectangle, draw, fill=white, align=center, rounded corners, ultra thick]
\tikzstyle{file}=[rectangle, draw, fill=white, align=center]
\footnotesize
\begin{tikzpicture}[node distance=3ex and 3em]
	\node[file, double] (datapy) {Definition of the field content (\texttt{data.py} or \texttt{models.py})};
	\node[program, below=of datapy] (minimallag) {\minlag};
	\node[file, below=of minimallag] (SARAHmdl) {{\SARAH} model files\\\path{<model>.m}, \path{particles.m}, \path{parameters.m}, \path{SPheno.m}};
%	\node[file, double, left=of SARAHmdl] (SARAHmdlmod) {Manual changes};
	\node[program, below=of SARAHmdl, yshift=-1ex] (SARAH) {\SARAH};
	\node[file, left=of SARAH] (SPhenocode) {{\SPheno} code};
	\node[file, right=of SARAH] (micrOMEGAsmdl) {\micrOMEGAs\\model files\\(\path{*.mdl})};
	\node[program, below=of SARAH] (SPheno) {\SPheno};
	\node[file, left=of SPheno] (SPhenoin) {SLHA input file\\\path{LesHouches.in.<model>_low}};
	\node[file, below=of SPheno] (SPhenospc) {SLHA spectrum file\\\path{SPheno.spc.<model>}};
	\node[program, below=of SPhenospc] (micrOMEGAs) {\micrOMEGAs};
	\draw[->] (datapy) -- (minimallag);
	\draw[->] (minimallag) -- (SARAHmdl);
%	\draw[->] (SARAHmdl) -- (SARAHmdlmod);
%	\draw[->] (SARAHmdlmod) -- (SARAH);
	\draw[->] (SARAHmdl) -- (SARAH);
	\draw[->] (SARAH) -- (SPhenocode);
	\draw[->] (SARAH) -- (micrOMEGAsmdl);
	\draw[->] (SARAH) -- (SPhenoin);
	\draw[->] (SPhenocode) -- (SPheno);
	\draw[->] (SPhenoin) -- (SPheno);
	\draw[->] (SPheno) -- (SPhenospc);
	\draw[->] (micrOMEGAsmdl) to[bend left] (micrOMEGAs.east);
	\draw[->] (SPhenospc) -- (micrOMEGAs);
\end{tikzpicture}

